On the Stability of Prompt Ranking in Large Language Model Evaluation

Prompt-based interaction has become a dominant paradigm for using large language models (LLMs), where multiple candidate prompts are evaluated and the top-ranked one is selected for downstream use. This workflow implicitly assumes that prompt rankings are stable under minor variations in evaluation conditions. In this paper, we systematically study prompt ranking stability under common sources of variability, including random seeds and limited evaluation subsets. Across three open-weight LLMs and two benchmark tasks, we find that while overall rank correlations are often moderate to high, the identity of the top-performing prompt frequently changes, leading to unreliable selection decisions. To address this issue, we propose a simple stability-aware selection strategy based on a lower confidence bound, which accounts for both performance and variance. Our results show that this approach improves robustness in unstable settings while remaining competitive in more stable regimes. These findings highlight the importance of accounting for evaluation uncertainty in prompt selection and LLM benchmarking.

==> figures/method.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{xcolor}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, shapes.misc, arrows.meta, positioning, calc, shadows}


\begin{document}
\definecolor{inputblue}{RGB}{235,245,255}
\definecolor{processgray}{RGB}{245,245,245}
\definecolor{metricgreen}{RGB}{240,250,240}
\definecolor{resultred}{RGB}{255,240,240}


\begin{tikzpicture}[
    node distance=1.8cm,
    font=\sffamily\small,
    base/.style={
        draw=gray!80,
        line width=0.7pt,
        align=center,
        minimum height=1.1cm,
        inner sep=8pt,
        general shadow={
            fill=black,
            opacity=0.1,
            shadow xshift=0.5mm,
            shadow yshift=-0.5mm
        }
    },
    input/.style={base, fill=inputblue, rounded corners=2pt, minimum width=3cm},
    proc/.style={base, fill=processgray, minimum width=3.5cm},
    metric/.style={base, fill=metricgreen, chamfered rectangle, minimum width=3cm},
    final/.style={base, fill=resultred, rounded corners=6pt, font=\sffamily\bfseries, minimum width=3.5cm},
    arrow/.style={-{Stealth[scale=1.2]}, line width=0.9pt, draw=gray!60}
]

\node (prompts) [input] {Candidate Prompts \\ $\mathcal{P} = \{p_1, \dots, p_M\}$};
\node (dataset) [input, right=2cm of prompts] {Task Dataset \\ $\mathcal{D}$};

\node (sampling) [proc, below=1.2cm of $(prompts.south)!0.5!(dataset.south)$] {
    \textbf{Variability Simulation} \\
    Seed Sampling $s \in \mathcal{S}$ \\
    Subsets $k \in \{50, 100, 200\}$
};

\node (execution) [proc, below=1.2cm of sampling] {
    \textbf{LLM Inference} \\
    (Mistral, Phi-3, Qwen2.5)
};

\node (matrix) [metric, below left=1.5cm and -0.5cm of execution] {
    Score Matrix $S$ \\
    $s_i^{(c)} = \mathrm{perf}(p_i, \mathcal{D}_c)$
};
\node (stability) [metric, below right=1.5cm and -0.5cm of execution] {
    Stability Analysis \\
    $\rho, \tau, \mathrm{Top\text{-}k}$ Consistency
};

\node (mean_sel) [final, below=1.5cm of matrix] {
    Mean-based Selection \\
    $p^* = \arg\max_i \bar{s}_i$
};
\node (lcb_sel) [final, below=1.5cm of stability] {
    Stability-aware (LCB) \\
    $p^* = \arg\max_i \left(\bar{s}_i - z \frac{\sigma_i}{\sqrt{K}}\right)$
};

\draw [arrow] (prompts) -- (sampling);
\draw [arrow] (dataset) -- (sampling);
\draw [arrow] (sampling) -- (execution);
\draw [arrow] (execution.south) -- ++(0,-0.5) -| (matrix.north);
\draw [arrow] (execution.south) -- ++(0,-0.5) -| (stability.north);
\draw [arrow] (matrix) -- (mean_sel);
\draw [arrow] (stability) -- (lcb_sel);
\draw [arrow] (matrix.south) -- ++(0,-0.8) -| (lcb_sel.north);

\draw [dashed, gray!40, line width=0.5pt]
    ($(sampling.north west)+(-0.4,0.3)$) rectangle ($(execution.south east)+(0.4,-0.3)$);
\node [right=0.5cm of sampling, text=gray!70, font=\itshape\scriptsize] {Evaluation  Protocol};

\end{tikzpicture}

\end{document}
